On the excitation of the $2^+_1$ state in $^{12}$C in the $(e,e'\gamma)$ reaction

The excitation of the carbon $2^+$ state at 4.439 MeV by $70-150$ MeV electron impact and its subsequent decay to the ground state by photon emission is described within the distorted-wave Born approximation. The transition densities are obtained from the nuclear quasiparticle phonon model. The photon angular distributions are compared with earlier results and with experiment, including the influence of bremsstrahlung. Predictions for spin asymmetries in the case of polarized electron impact are also made.

==> (inline-ps-0) <==
  
%!PS-Adobe-2.0 EPSF-2.0  
%%CreationDate: Mon Jul 13 16:51:17 1992  
%%DocumentFonts: (atend)  
%%Pages: 0 1  
%%BoundingBox: 72 31 601 342  
%%EndComments  
  
gsave  
72 31 moveto  
72 342 lineto  
601 342 lineto  
601 31 lineto  
72 31 lineto  
showpage  
grestore  
%%Trailer  
%%DocumentFonts: Helvetica  

